Charmed Strange mesons from Lattice QCD with Overlap Fermions

The charmed-strange meson masses are calculated on a quenched lattice QCD. The charm and strange quark propagators are calculated on the same lattice with the overlap fermion. $16^3\times 72$ lattice with Wilson gauge action at $\beta=0.6345$ are used. The charm and strange quark masses are determined by fitting the $J/\psi$ and $\phi$ masses respectively. The charmed strange meson spectrum for the scalar, axial, pseudoscalar and vector channels are calculated. They agree with experiments. In particular, we find the scalar meson mass to be 2248(78)MeV which is in agreement with that of D_{s0}^*(2317).

==> 0+431.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,143){\makebox(0,0)[r]{0.45}}
\put(1119.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,249){\makebox(0,0)[r]{0.5}}
\put(1119.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,354){\makebox(0,0)[r]{0.55}}
\put(1119.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,460){\makebox(0,0)[r]{0.6}}
\put(1119.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,566){\makebox(0,0)[r]{0.65}}
\put(1119.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,671){\makebox(0,0)[r]{0.7}}
\put(1119.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{0.75}}
\put(1119.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,102){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(277.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(277,102){\makebox(0,0){0.005}}
\put(277.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,102){\makebox(0,0){0.01}}
\put(373.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468,102){\makebox(0,0){0.015}}
\put(468.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564,102){\makebox(0,0){0.02}}
\put(564.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,102){\makebox(0,0){0.025}}
\put(660.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756,102){\makebox(0,0){0.03}}
\put(756.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(852.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(852,102){\makebox(0,0){0.035}}
\put(852.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(947.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(947,102){\makebox(0,0){0.04}}
\put(947.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1043.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1043,102){\makebox(0,0){0.045}}
\put(1043.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139,102){\makebox(0,0){0.05}}
\put(1139.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,143.0){\rule[-0.200pt]{230.782pt}{0.400pt}}
\put(1139.0,143.0){\rule[-0.200pt]{0.400pt}{152.731pt}}
\put(181.0,777.0){\rule[-0.200pt]{230.782pt}{0.400pt}}
\put(40,460){\makebox(0,0){\rotatebox{90}{\Large\bf $m_{0^+}$ }}}
\put(660,21){\makebox(0,0){\Large\bf $m_s a$}}
\put(660,839){\makebox(0,0){\large\bf $16^3\times 72$ $m_ca = 0.431$}}
\put(181.0,143.0){\rule[-0.200pt]{0.400pt}{152.731pt}}
\put(564.0,462.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(554.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(660.0,494.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(650.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(650.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(756.0,506.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(746.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(746.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(852.0,513.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(842.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(842.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(947.0,526.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(937.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564,532){\circle*{24}}
\put(660,545){\circle*{24}}
\put(756,566){\circle*{24}}
\put(852,568){\circle*{24}}
\put(947,576){\circle*{24}}
\put(937.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> 0+_16x72.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242,164){\makebox(0,0)[r]{1e-14}}
\put(1119.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(262.0,209.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,209.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(262.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242,253){\makebox(0,0)[r]{1e-12}}
\put(1119.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(262.0,298.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,298.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(262.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242,343){\makebox(0,0)[r]{1e-10}}
\put(1119.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(262.0,388.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,388.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(262.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242,432){\makebox(0,0)[r]{1e-08}}
\put(1119.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(262.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(262.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242,522){\makebox(0,0)[r]{1e-06}}
\put(1119.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(262.0,567.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,567.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(262.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242,611){\makebox(0,0)[r]{0.0001}}
\put(1119.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(262.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(262.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242,701){\makebox(0,0)[r]{0.01}}
\put(1119.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(262.0,746.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,746.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(262.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(262,123){\makebox(0,0){0}}
\put(262.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382,123){\makebox(0,0){10}}
\put(382.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,123){\makebox(0,0){20}}
\put(502.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(622.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(622,123){\makebox(0,0){30}}
\put(622.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(743.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(743,123){\makebox(0,0){40}}
\put(743.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863,123){\makebox(0,0){50}}
\put(863.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(983.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(983,123){\makebox(0,0){60}}
\put(983.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1103.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1103,123){\makebox(0,0){70}}
\put(1103.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(262.0,164.0){\rule[-0.200pt]{211.269pt}{0.400pt}}
\put(1139.0,164.0){\rule[-0.200pt]{0.400pt}{147.672pt}}
\put(262.0,777.0){\rule[-0.200pt]{211.269pt}{0.400pt}}
\put(40,470){\makebox(0,0){\rotatebox{90}{\huge\bf $G_{0^+}(\vec{p}=0,t)$}}}
\put(700,21){\makebox(0,0){\huge\bf $t / a$}}
\put(700,839){\makebox(0,0){\Large\bf 100 configurations with $m_sa=0.025,m_ca=0.450$}}
\put(262.0,164.0){\rule[-0.200pt]{0.400pt}{147.672pt}}
\put(274.0,752.0){\usebox{\plotpoint}}
\put(264.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(264.0,753.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(286.0,725.0){\usebox{\plotpoint}}
\put(276.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(276.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,687.0){\usebox{\plotpoint}}
\put(288.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(310.0,659.0){\usebox{\plotpoint}}
\put(300.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(322.0,636.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(312.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(312.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,617.0){\usebox{\plotpoint}}
\put(324.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(346.0,599.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(358.0,582.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(348.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(348.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,567.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(382.0,552.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(394.0,537.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(384.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(384.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,522.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(396.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(396.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(418.0,508.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(408.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(408.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,493.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(420.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(420.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(442.0,478.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(432.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(432.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,463.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(444.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,448.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(456.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(478.0,432.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(468.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(468.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,417.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(480.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,404.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(492.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,393.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(504.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(504.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(526.0,381.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(516.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(516.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(538.0,369.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(528.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(528.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(550.0,356.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(540.0,356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(540.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,342.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(552.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,328.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(564.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(586.0,312.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(576.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(576.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,295.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(588.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(610.0,273.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(600.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(622.0,239.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(612.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(612.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,164.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(624.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(624.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(646.0,164.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(636.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,164.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(648.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,164.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(660.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(660.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(707.0,164.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(697.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(697.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(719.0,164.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(709.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(709.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(731.0,185.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(721.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(721.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(743.0,224.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(733.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(733.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(755.0,246.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(745.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(745.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,263.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(757.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(779.0,275.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(769.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(769.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(791.0,285.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(781.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(803.0,293.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(793.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(793.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(815.0,302.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(805.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(805.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(827.0,313.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(817.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(817.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,327.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(829.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(851.0,343.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(841.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(841.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,357.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(853.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(853.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(875.0,369.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(865.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(865.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(887.0,381.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(877.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(877.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(899.0,393.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(889.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(911.0,406.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(901.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(923.0,420.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(913.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(913.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(935.0,435.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(925.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(947.0,451.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(937.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(937.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(959.0,464.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(949.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(949.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,478.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(961.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(961.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(983.0,492.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(973.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,507.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(985.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(985.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1007.0,521.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(997.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(997.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1019.0,536.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1009.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1009.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1031.0,550.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1021.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1021.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1043.0,566.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1033.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1033.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1055.0,581.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1045.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1045.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1067.0,598.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1057.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1079.0,616.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1069.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1069.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1091.0,636.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1081.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1081.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1103.0,659.0){\usebox{\plotpoint}}
\put(1093.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1093.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1115.0,686.0){\usebox{\plotpoint}}
\put(1105.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1105.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1127.0,725.0){\usebox{\plotpoint}}
\put(1117.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%{\color{red}
\put(274,752){\circle*{12}}
\put(286,726){\circle*{12}}
\put(298,687){\circle*{12}}
\put(310,660){\circle*{12}}
\put(322,637){\circle*{12}}
\put(334,618){\circle*{12}}
\put(346,600){\circle*{12}}
\put(358,583){\circle*{12}}
\put(370,568){\circle*{12}}
\put(382,553){\circle*{12}}
\put(394,538){\circle*{12}}
\put(406,524){\circle*{12}}
\put(418,510){\circle*{12}}
\put(430,496){\circle*{12}}
\put(442,482){\circle*{12}}
\put(454,468){\circle*{12}}
\put(466,453){\circle*{12}}
\put(478,439){\circle*{12}}
\put(490,425){\circle*{12}}
\put(502,412){\circle*{12}}
\put(514,401){\circle*{12}}
\put(526,389){\circle*{12}}
\put(538,378){\circle*{12}}
\put(550,366){\circle*{12}}
\put(562,354){\circle*{12}}
\put(574,341){\circle*{12}}
\put(586,329){\circle*{12}}
\put(598,316){\circle*{12}}
\put(610,302){\circle*{12}}
\put(622,288){\circle*{12}}
\put(634,275){\circle*{12}}
\put(646,259){\circle*{12}}
\put(658,243){\circle*{12}}
\put(670,218){\circle*{12}}
\put(707,196){\circle*{12}}
\put(719,218){\circle*{12}}
\put(731,234){\circle*{12}}
\put(743,249){\circle*{12}}
\put(755,263){\circle*{12}}
\put(767,276){\circle*{12}}
\put(779,288){\circle*{12}}
\put(791,298){\circle*{12}}
\put(803,308){\circle*{12}}
\put(815,318){\circle*{12}}
\put(827,329){\circle*{12}}
\put(839,342){\circle*{12}}
\put(851,355){\circle*{12}}
\put(863,368){\circle*{12}}
\put(875,379){\circle*{12}}
\put(887,391){\circle*{12}}
\put(899,402){\circle*{12}}
\put(911,414){\circle*{12}}
\put(923,427){\circle*{12}}
\put(935,441){\circle*{12}}
\put(947,455){\circle*{12}}
\put(959,469){\circle*{12}}
\put(971,482){\circle*{12}}
\put(983,495){\circle*{12}}
\put(995,509){\circle*{12}}
\put(1007,524){\circle*{12}}
\put(1019,538){\circle*{12}}
\put(1031,553){\circle*{12}}
\put(1043,568){\circle*{12}}
\put(1055,583){\circle*{12}}
\put(1067,600){\circle*{12}}
\put(1079,617){\circle*{12}}
\put(1091,637){\circle*{12}}
\put(1103,659){\circle*{12}}
\put(1115,687){\circle*{12}}
\put(1127,726){\circle*{12}}
%}
\put(1117.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(262,656){\usebox{\plotpoint}}
\multiput(262.00,654.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(262.00,655.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(271.00,645.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(271.00,646.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(280.00,636.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(280.00,637.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(289.59,626.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(288.17,627.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(297.00,618.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(297.00,619.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(306.00,609.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(306.00,610.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(315.00,600.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(315.00,601.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(324.00,591.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(324.00,592.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(333.00,582.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(333.00,583.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(342.00,573.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(342.00,574.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(351.59,563.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(350.17,564.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(359.00,555.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(359.00,556.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(368.00,546.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(368.00,547.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(377.00,537.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(377.00,538.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(386.00,528.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(386.00,529.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(395.00,519.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(395.00,520.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(404.00,510.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(404.00,511.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(413.59,501.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(412.17,502.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(421.00,493.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(421.00,494.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(430.00,484.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(430.00,485.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(439.00,475.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(439.00,476.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(448.00,466.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(448.00,467.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(457.00,457.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(457.00,458.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(466.00,448.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(466.00,449.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(475.59,438.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(474.17,439.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(483.00,430.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(483.00,431.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(492.00,421.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(492.00,422.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(501.00,412.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(501.00,413.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,403.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(510.00,404.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(519.00,394.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(519.00,395.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(528.00,385.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(528.00,386.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(537.59,375.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(536.17,376.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(545.00,367.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(545.00,368.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(554.00,358.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(554.00,359.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,349.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(563.00,350.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(572.00,340.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(572.00,341.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(581.00,331.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(581.00,332.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(590.00,323.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(590.00,324.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(599.59,313.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(598.17,314.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(607.00,305.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(607.00,306.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,296.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(616.00,297.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(625.00,287.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(625.00,288.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(634.00,278.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(634.00,279.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(643.00,269.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(643.00,270.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(652.00,260.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(652.00,261.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(661.59,250.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(660.17,251.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(669.00,242.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(669.00,243.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(678.00,234.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(678.00,235.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(687.00,227.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(687.00,228.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(696.00,221.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(696.00,222.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(705,219.67){\rule{2.168pt}{0.400pt}}
\multiput(705.00,219.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(714.00,221.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(714.00,220.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(723.00,226.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(723.00,225.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(732.00,233.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(732.00,232.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(740.00,241.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(740.00,240.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(749.00,250.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(749.00,249.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(758.00,259.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(758.00,258.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,268.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(767.00,267.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(776.00,277.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(776.00,276.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(785.00,286.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(785.00,285.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(794.00,295.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(794.00,294.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(802.00,303.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(802.00,302.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(811.00,312.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(811.00,311.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,321.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(820.00,320.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(829.00,330.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(829.00,329.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(838.00,339.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(838.00,338.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(847.00,348.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(847.00,347.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(856.59,357.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(855.17,357.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(864.00,366.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(864.00,365.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,375.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(873.00,374.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(882.00,384.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(882.00,383.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(891.00,393.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(891.00,392.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(900.00,402.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(900.00,401.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(909.00,411.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(909.00,410.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(918.59,420.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(917.17,420.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(926.00,429.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(926.00,428.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(935.00,438.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(935.00,437.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(944.00,447.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(944.00,446.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(953.00,456.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(953.00,455.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(962.00,465.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(962.00,464.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(971.00,473.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(971.00,472.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(980.59,482.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(979.17,482.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(988.00,491.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(988.00,490.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(997.00,500.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(997.00,499.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1006.00,509.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1006.00,508.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1015.00,518.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1015.00,517.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1024.00,527.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1024.00,526.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1033.00,536.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1033.00,535.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1042.59,545.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1041.17,545.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1050.00,554.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1050.00,553.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1059.00,563.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1059.00,562.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1068.00,572.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1068.00,571.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1077.00,581.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1077.00,580.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1086.00,590.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1086.00,589.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1095.00,599.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1095.00,598.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1104.59,608.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1103.17,608.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1112.00,617.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1112.00,616.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1121.00,626.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1121.00,625.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1130.00,635.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1130.00,634.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\end{picture}


==> 1-431.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,143){\makebox(0,0)[r]{0.45}}
\put(1119.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,249){\makebox(0,0)[r]{0.5}}
\put(1119.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,354){\makebox(0,0)[r]{0.55}}
\put(1119.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,460){\makebox(0,0)[r]{0.6}}
\put(1119.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,566){\makebox(0,0)[r]{0.65}}
\put(1119.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,671){\makebox(0,0)[r]{0.7}}
\put(1119.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{0.75}}
\put(1119.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,102){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(277.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(277,102){\makebox(0,0){0.005}}
\put(277.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,102){\makebox(0,0){0.01}}
\put(373.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468,102){\makebox(0,0){0.015}}
\put(468.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564,102){\makebox(0,0){0.02}}
\put(564.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,102){\makebox(0,0){0.025}}
\put(660.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756,102){\makebox(0,0){0.03}}
\put(756.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(852.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(852,102){\makebox(0,0){0.035}}
\put(852.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(947.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(947,102){\makebox(0,0){0.04}}
\put(947.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1043.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1043,102){\makebox(0,0){0.045}}
\put(1043.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139,102){\makebox(0,0){0.05}}
\put(1139.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,143.0){\rule[-0.200pt]{230.782pt}{0.400pt}}
\put(1139.0,143.0){\rule[-0.200pt]{0.400pt}{152.731pt}}
\put(181.0,777.0){\rule[-0.200pt]{230.782pt}{0.400pt}}
\put(40,460){\makebox(0,0){\rotatebox{90}{\Large\bf $m_{1^-}$ }}}
\put(660,21){\makebox(0,0){\Large\bf $m_s a$}}
\put(660,839){\makebox(0,0){\large\bf $D_s^*$ on $16^3\times 72$ $m_ca = 0.431$}}
\put(181.0,143.0){\rule[-0.200pt]{0.400pt}{152.731pt}}
\put(564.0,456.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(554.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(660.0,472.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(650.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(650.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(756.0,466.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(746.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(746.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(852.0,472.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(842.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(842.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(947.0,478.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(937.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564,467){\circle*{12}}
\put(660,481){\circle*{12}}
\put(756,475){\circle*{12}}
\put(852,480){\circle*{12}}
\put(947,486){\circle*{12}}
\put(937.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> 1-_16x72.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262.0,178.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,178.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(262.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242,225){\makebox(0,0)[r]{1e-12}}
\put(1119.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(262.0,273.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,273.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(262.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242,320){\makebox(0,0)[r]{1e-10}}
\put(1119.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(262.0,367.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,367.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(262.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242,414){\makebox(0,0)[r]{1e-08}}
\put(1119.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(262.0,461.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,461.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(262.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242,508){\makebox(0,0)[r]{1e-06}}
\put(1119.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(262.0,555.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,555.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(262.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242,603){\makebox(0,0)[r]{0.0001}}
\put(1119.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(262.0,650.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,650.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(262.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242,697){\makebox(0,0)[r]{0.01}}
\put(1119.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(262.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(262.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(262,123){\makebox(0,0){0}}
\put(262.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382,123){\makebox(0,0){10}}
\put(382.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,123){\makebox(0,0){20}}
\put(502.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(622.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(622,123){\makebox(0,0){30}}
\put(622.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(743.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(743,123){\makebox(0,0){40}}
\put(743.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863,123){\makebox(0,0){50}}
\put(863.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(983.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(983,123){\makebox(0,0){60}}
\put(983.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1103.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1103,123){\makebox(0,0){70}}
\put(1103.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(262.0,164.0){\rule[-0.200pt]{211.269pt}{0.400pt}}
\put(1139.0,164.0){\rule[-0.200pt]{0.400pt}{147.672pt}}
\put(262.0,777.0){\rule[-0.200pt]{211.269pt}{0.400pt}}
\put(40,470){\makebox(0,0){\rotatebox{90}{\huge\bf $G_{1^-}(\vec{p}=0,t)$}}}
\put(700,21){\makebox(0,0){\huge\bf $t / a$}}
\put(700,839){\makebox(0,0){\Large\bf 100 configurations with $m_sa=0.025,m_ca=0.450$}}
\put(262.0,164.0){\rule[-0.200pt]{0.400pt}{147.672pt}}
\put(274.0,750.0){\usebox{\plotpoint}}
\put(264.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(264.0,751.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(286.0,740.0){\usebox{\plotpoint}}
\put(276.0,740.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(276.0,741.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298,697){\usebox{\plotpoint}}
\put(288.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(310.0,666.0){\usebox{\plotpoint}}
\put(300.0,666.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,667.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(322.0,642.0){\usebox{\plotpoint}}
\put(312.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(312.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,622.0){\usebox{\plotpoint}}
\put(324.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(346.0,604.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(358.0,588.0){\usebox{\plotpoint}}
\put(348.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(348.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(382.0,558.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372.0,558.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(394.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(384.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(384.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,530.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(396.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(396.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(418.0,517.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(408.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(408.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(420.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(420.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(442.0,490.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(432.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(432.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,477.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(444.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,464.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(456.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(478.0,451.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(468.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(468.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,438.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(480.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,425.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(492.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,412.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(504.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(504.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(526.0,400.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(516.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(516.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(538.0,387.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(528.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(528.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(550.0,374.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(540.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(540.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,361.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(552.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,348.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(564.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(586.0,335.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(576.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(576.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,322.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(588.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(610.0,310.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(600.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(622.0,297.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(612.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(612.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,284.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(624.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(624.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(646.0,272.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(636.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,260.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(648.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,248.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(660.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(660.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(682.0,236.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(672.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,227.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(684.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(684.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(707.0,223.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(697.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(697.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(719.0,226.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(709.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(709.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(731.0,235.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(721.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(721.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(743.0,247.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(733.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(733.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(755.0,261.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(745.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(745.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,274.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(757.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(779.0,287.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(769.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(769.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(791.0,300.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(781.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(803.0,313.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(793.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(793.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(815.0,326.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(805.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(805.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(827.0,339.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(817.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(817.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,351.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(829.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(851.0,364.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(841.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(841.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,377.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(853.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(853.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(875.0,390.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(865.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(865.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(887.0,403.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(877.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(877.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(899.0,416.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(889.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(911.0,429.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(901.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(923.0,441.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(913.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(913.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(935.0,454.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(925.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(947.0,467.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(937.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(937.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(959.0,480.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(949.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(949.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,492.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(961.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(961.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(983.0,505.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(973.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,518.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(985.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(985.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1007.0,531.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(997.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(997.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1019.0,545.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1009.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1009.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1031.0,559.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1021.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1021.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1043.0,573.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1033.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1033.0,575.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1055.0,588.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1045.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1045.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1067.0,604.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1057.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1079.0,622.0){\usebox{\plotpoint}}
\put(1069.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1069.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1091.0,642.0){\usebox{\plotpoint}}
\put(1081.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1081.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1103.0,666.0){\usebox{\plotpoint}}
\put(1093.0,666.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1093.0,667.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1115.0,696.0){\usebox{\plotpoint}}
\put(1105.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1105.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1127.0,740.0){\usebox{\plotpoint}}
\put(1117.0,740.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
{\color{red}
\put(274,750){\circle*{12}}
\put(286,740){\circle*{12}}
\put(298,697){\circle*{12}}
\put(310,667){\circle*{12}}
\put(322,643){\circle*{12}}
\put(334,623){\circle*{12}}
\put(346,605){\circle*{12}}
\put(358,589){\circle*{12}}
\put(370,573){\circle*{12}}
\put(382,559){\circle*{12}}
\put(394,545){\circle*{12}}
\put(406,531){\circle*{12}}
\put(418,518){\circle*{12}}
\put(430,505){\circle*{12}}
\put(442,492){\circle*{12}}
\put(454,479){\circle*{12}}
\put(466,466){\circle*{12}}
\put(478,453){\circle*{12}}
\put(490,440){\circle*{12}}
\put(502,427){\circle*{12}}
\put(514,414){\circle*{12}}
\put(526,402){\circle*{12}}
\put(538,389){\circle*{12}}
\put(550,376){\circle*{12}}
\put(562,363){\circle*{12}}
\put(574,351){\circle*{12}}
\put(586,338){\circle*{12}}
\put(598,325){\circle*{12}}
\put(610,313){\circle*{12}}
\put(622,301){\circle*{12}}
\put(634,288){\circle*{12}}
\put(646,276){\circle*{12}}
\put(658,264){\circle*{12}}
\put(670,252){\circle*{12}}
\put(682,241){\circle*{12}}
\put(694,231){\circle*{12}}
\put(707,227){\circle*{12}}
\put(719,230){\circle*{12}}
\put(731,240){\circle*{12}}
\put(743,252){\circle*{12}}
\put(755,265){\circle*{12}}
\put(767,278){\circle*{12}}
\put(779,291){\circle*{12}}
\put(791,304){\circle*{12}}
\put(803,317){\circle*{12}}
\put(815,329){\circle*{12}}
\put(827,342){\circle*{12}}
\put(839,354){\circle*{12}}
\put(851,367){\circle*{12}}
\put(863,379){\circle*{12}}
\put(875,392){\circle*{12}}
\put(887,405){\circle*{12}}
\put(899,418){\circle*{12}}
\put(911,431){\circle*{12}}
\put(923,443){\circle*{12}}
\put(935,456){\circle*{12}}
\put(947,469){\circle*{12}}
\put(959,481){\circle*{12}}
\put(971,494){\circle*{12}}
\put(983,507){\circle*{12}}
\put(995,519){\circle*{12}}
\put(1007,532){\circle*{12}}
\put(1019,546){\circle*{12}}
\put(1031,560){\circle*{12}}
\put(1043,574){\circle*{12}}
\put(1055,589){\circle*{12}}
\put(1067,605){\circle*{12}}
\put(1079,623){\circle*{12}}
\put(1091,643){\circle*{12}}
\put(1103,666){\circle*{12}}
\put(1115,697){\circle*{12}}
\put(1127,740){\circle*{12}}
}
\put(1117.0,741.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(262,684){\usebox{\plotpoint}}
\multiput(262.59,681.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(261.17,682.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(271.00,672.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(271.00,673.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(280.00,663.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(280.00,664.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(289.59,653.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(288.17,654.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(297.00,644.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(297.00,645.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(306.59,634.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(305.17,635.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(315.00,625.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(315.00,626.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(324.59,615.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(323.17,616.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(333.00,606.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(333.00,607.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(342.00,597.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(342.00,598.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(351.59,587.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(350.17,588.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(359.00,578.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(359.00,579.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(368.59,568.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(367.17,569.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(377.00,559.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(377.00,560.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(386.59,549.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(385.17,550.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(395.00,540.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(395.00,541.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(404.00,531.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(404.00,532.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(413.59,521.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(412.17,522.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(421.00,512.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(421.00,513.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(430.59,502.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(429.17,503.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(439.00,493.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(439.00,494.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(448.59,483.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(447.17,484.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(457.00,474.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(457.00,475.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(466.00,465.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(466.00,466.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(475.59,455.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(474.17,456.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(483.00,446.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(483.00,447.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(492.59,436.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(491.17,437.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(501.00,427.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(501.00,428.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.59,417.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(509.17,418.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(519.00,408.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(519.00,409.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(528.59,398.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(527.17,399.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(537.59,388.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(536.17,389.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(545.00,380.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(545.00,381.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(554.59,370.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(553.17,371.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(563.00,361.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(563.00,362.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(572.59,351.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(571.17,352.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(581.00,342.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(581.00,343.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(590.59,332.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(589.17,333.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(599.59,322.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(598.17,323.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(607.00,314.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(607.00,315.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.59,304.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(615.17,305.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(625.00,295.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(625.00,296.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(634.59,285.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(633.17,286.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(643.00,276.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(643.00,277.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(652.00,267.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(652.00,268.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(661.59,257.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(660.17,258.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(669.00,248.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(669.00,249.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(678.00,240.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(678.00,241.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(687.00,232.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(687.00,233.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(696.00,226.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(696.00,227.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(705,224.67){\rule{2.168pt}{0.400pt}}
\multiput(705.00,224.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(714.00,226.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(714.00,225.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(723.00,231.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(723.00,230.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(732.00,239.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(732.00,238.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(740.00,247.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(740.00,246.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(749.59,256.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(748.17,256.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(758.00,266.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(758.00,265.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,275.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(767.00,274.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(776.59,284.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(775.17,284.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(785.00,294.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(785.00,293.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(794.59,303.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(793.17,303.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(802.00,313.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(802.00,312.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(811.59,322.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(810.17,322.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(820.00,332.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(820.00,331.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(829.00,341.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(829.00,340.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(838.59,350.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(837.17,350.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(847.00,360.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(847.00,359.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(856.59,369.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(855.17,369.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(864.00,379.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(864.00,378.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.59,388.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(872.17,388.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(882.00,398.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(882.00,397.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(891.00,407.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(891.00,406.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(900.59,416.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(899.17,416.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(909.00,426.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(909.00,425.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(918.59,435.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(917.17,435.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(926.00,445.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(926.00,444.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(935.59,454.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(934.17,454.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(944.00,464.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(944.00,463.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(953.00,473.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(953.00,472.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(962.59,482.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(961.17,482.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(971.00,492.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(971.00,491.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(980.59,501.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(979.17,501.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(988.00,511.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(988.00,510.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(997.59,520.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(996.17,520.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1006.00,530.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1006.00,529.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1015.00,539.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1015.00,538.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1024.59,548.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1023.17,548.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1033.00,558.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1033.00,557.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1042.59,567.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1041.17,567.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1050.00,577.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1050.00,576.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1059.59,586.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1058.17,586.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1068.00,596.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1068.00,595.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1077.00,605.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1077.00,604.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1086.59,614.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1085.17,614.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1095.00,624.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1095.00,623.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1104.59,633.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1103.17,633.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1112.00,643.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1112.00,642.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1121.59,652.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1120.17,652.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1130.00,662.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1130.00,661.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\end{picture}


==> Ds.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,99){\makebox(0,0)[r]{1600}}
\put(1308.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,217){\makebox(0,0)[r]{1800}}
\put(1308.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,336){\makebox(0,0)[r]{2000}}
\put(1308.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,454){\makebox(0,0)[r]{2200}}
\put(1308.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,572){\makebox(0,0)[r]{2400}}
\put(1308.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,691){\makebox(0,0)[r]{2600}}
\put(1308.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,809){\makebox(0,0)[r]{2800}}
\put(40,424){\makebox(0,0){\rotatebox{90}{Mass (MeV)}}}
\put(304,-18){\makebox(0,0){\small $D_{s2}(2^+)$}}
\put(460,-18){\makebox(0,0){\small $D_s(0^{-})$}}
\put(640,-18){\makebox(0,0){\small $D_{s0}^*(0^+)$}}
\put(795,-18){\makebox(0,0){\small $D_{s1}(1^+)$}}
\put(959,-18){\makebox(0,0){\small $D_{s1}(1^+)$}}
\put(1123,-18){\makebox(0,0){\small $D_s^*(1^-?)$}}
\put(304,732){\makebox(0,0){\footnotesize $D_{s2}(2573)$}}
\put(427,377){\makebox(0,0){\footnotesize $D_{s}(1969)$}}
\put(755,667){\makebox(0,0){\footnotesize $D_{s1}(2460)$}}
\put(918,714){\makebox(0,0){\footnotesize $D_{s1}(2536)$}}
\put(591,584){\makebox(0,0){\footnotesize $D_{s0}^*(2317)$}}
\put(1082,461){\makebox(0,0){\footnotesize $D_{s}^*(2112)$}}
\put(1308.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263,675){\usebox{\plotpoint}}
\put(263.0,675.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(427,317){\usebox{\plotpoint}}
\put(427.0,317.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(591,524){\usebox{\plotpoint}}
\put(591.0,524.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(755,608){\usebox{\plotpoint}}
\put(755.0,608.0){\rule[-0.200pt]{19.513pt}{0.400pt}}
\put(918,652){\usebox{\plotpoint}}
\put(918.0,652.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(1082,399){\usebox{\plotpoint}}
\put(1082.0,399.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\end{picture}


==> Ds_lattice.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,99){\makebox(0,0)[r]{1600}}
\put(1308.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,217){\makebox(0,0)[r]{1800}}
\put(1308.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,336){\makebox(0,0)[r]{2000}}
\put(1308.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,454){\makebox(0,0)[r]{2200}}
\put(1308.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,572){\makebox(0,0)[r]{2400}}
\put(1308.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,691){\makebox(0,0)[r]{2600}}
\put(1308.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,809){\makebox(0,0)[r]{2800}}
\put(40,424){\makebox(0,0){\rotatebox{90}{Mass (MeV)}}}
\put(355,-18){\makebox(0,0){\small $D_s(0^{-})$}}
\put(557,-18){\makebox(0,0){\small $D_{s0}^*(0^+)$}}
\put(732,-18){\makebox(0,0){\small $D_{s1}(1^+)$}}
\put(915,-18){\makebox(0,0){\small $D_{s1}(1^+)$}}
\put(1099,-18){\makebox(0,0){\small $D_s^*(1^-?)$}}
\put(319,377){\makebox(0,0){\footnotesize $D_{s}(1969)$}}
\put(686,667){\makebox(0,0){\footnotesize $D_{s1}(2460)$}}
\put(869,714){\makebox(0,0){\footnotesize $D_{s1}(2536)$}}
\put(502,584){\makebox(0,0){\footnotesize $D_{s0}^*(2317)$}}
\put(1053,461){\makebox(0,0){\footnotesize $D_{s}^*(2112)$}}
\put(1308.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(319,317){\usebox{\plotpoint}}
\put(319.0,317.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(502,524){\usebox{\plotpoint}}
\put(502.0,524.0){\rule[-0.200pt]{22.163pt}{0.400pt}}
\put(686,608){\usebox{\plotpoint}}
\put(686.0,608.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(869,652){\usebox{\plotpoint}}
\put(869.0,652.0){\rule[-0.200pt]{22.163pt}{0.400pt}}
\put(1053,399){\usebox{\plotpoint}}
\put(1053.0,399.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(410.0,315.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(400.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(594.0,436.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(584.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777.0,541.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(767.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(961.0,556.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(951.0,556.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(951.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1144.0,400.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1134.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(410,322){\circle{18}}
\put(594,482){\circle{18}}
\put(777,578){\circle{18}}
\put(961,614){\circle{18}}
\put(1144,407){\circle{18}}
\put(1134.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> mass_phi_psi.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{1}}
\put(1119.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,232){\makebox(0,0)[r]{1.5}}
\put(1119.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,341){\makebox(0,0)[r]{2}}
\put(1119.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,450){\makebox(0,0)[r]{2.5}}
\put(1119.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,559){\makebox(0,0)[r]{3}}
\put(1119.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,668){\makebox(0,0)[r]{3.5}}
\put(1119.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,777){\makebox(0,0)[r]{4}}
\put(1119.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(346.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(346,82){\makebox(0,0){0.1}}
\put(346.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530,82){\makebox(0,0){0.2}}
\put(530.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715,82){\makebox(0,0){0.3}}
\put(715.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899,82){\makebox(0,0){0.4}}
\put(899.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1084.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1084,82){\makebox(0,0){0.5}}
\put(1084.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{235.600pt}{0.400pt}}
\put(1139.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(161.0,777.0){\rule[-0.200pt]{235.600pt}{0.400pt}}
\put(40,450){\makebox(0,0){\rotatebox{90}{\large\bf Mass of $\phi$ and $J/\psi$ (GeV)}}}
\put(650,21){\makebox(0,0){\Large\bf $m_q a$}}
\put(650,839){\makebox(0,0){\large\bf $16^3\times 72$ with Overlap Fermions}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(979,737){\makebox(0,0){\large\bf $\phi$}}
\put(999.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(999.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(290.0,179.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(280.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(280.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(309.0,189.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(299.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(299.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(327.0,200.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(317.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(317.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,270.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(428.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(428.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(622.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(612.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(290,181){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(309,191){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(327,202){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(438,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(622,381){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1049,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(612.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(979,696){\makebox(0,0){\large\bf $J/\psi$}}
\put(999.0,696.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(999.0,686.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099.0,686.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(807.0,471.0){\usebox{\plotpoint}}
\put(797.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(797.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(991.0,585.0){\usebox{\plotpoint}}
\put(981.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(981.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028.0,607.0){\usebox{\plotpoint}}
\put(1018.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1018.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1084.0,640.0){\usebox{\plotpoint}}
\put(1074.0,640.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(807,472){\circle*{24}}
\put(991,585){\circle*{24}}
\put(1028,608){\circle*{24}}
\put(1084,641){\circle*{24}}
\put(1049,696){\circle*{24}}
\put(1074.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

